Quantum Agents for Algorithmic Discovery

We introduce quantum agents trained by episodic, reward-based reinforcement learning to autonomously rediscover several seminal quantum algorithms and protocols. In particular, our agents learn: efficient logarithmic-depth quantum circuits for the Quantum Fourier Transform; Grover's search algorithm; optimal cheating strategies for strong coin flipping; and optimal winning strategies for the CHSH and other nonlocal games. The agents achieve these results directly through interaction, without prior access to known optimal solutions. This demonstrates the potential of quantum intelligence as a tool for algorithmic discovery, opening the way for the automated design of novel quantum algorithms and protocols.

==> (inline-0) <==
\begin{lstlisting}[
    language=Python,
    basicstyle=\fontsize{5}{6}\ttfamily\selectfont,
    breaklines=false,
    frame=single,
    xleftmargin=0pt,
    xrightmargin=0pt,
    captionpos=b,
    caption={Trained quantum circuit architecture for cheating Alice}
]
 0: -||--RYPhase(3.06,3.27)-||-/o---------------------------------------------------------
 1: -||--RYPhase(3.14,3.11)-||-\RY(3.15)-/o-----------------------------------------------
 2: -||--RYPhase(3.15,3.29)-||-----------\RY(3.14)-/o-------------------------------------
 3: -||--RYPhase(3.54,3.47)-||---------------------\RY(2.69)-/o---------------------------
 4: -||--RYPhase(3.09,1.29)-||-------------------------------\RY(3.09)-/o-----------------
 5: -||--RYPhase(3.14,1.49)-||-----------------------------------------\RY(3.14)-/o-------
 6: -||--RYPhase(3.14,0.54)-||---------------------------------------------------\RY(3.14)
 7: -||--RYPhase(3.13,1.16)-||------------------------------------------------------------
 8: ----------------------------------------------------------------------------------------
 9: ----------------------------------------------------------------------------------------
10: ----------------------------------------------------------------------------------------
11: ----------------------------------------------------------------------------------------

------------||--RYPhase(3.14,3.24)-/M(0.01,2.93)--RYPhase(3.14,3.59)-/M(3.63,3.42)
------------||---------------------\M(0.01,2.93)-/M(3.14,2.85)-------\M(3.63,3.42)
------------||-----------------------------------\M(3.14,2.85)-------/M(3.14,3.14)
------------||-------------------------------------------------------\M(3.14,3.14)
------------||--------------------------------------------------------------------
------------||--------------------------------------------------------------------
--/o--------||--------------------------------------------------------------------
--\RY(3.14)-||--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---RYPhase(3.15,3.08)-/M(3.14,3.04)--RYPhase(3.16,3.27)-/M(3.54,3.07)--RYPhase(2.96,3.23)
--/M(3.14,3.39)-------\M(3.14,3.04)-/M(3.14,1.88)-------\M(3.54,3.07)-/M(3.14,3.76)------
--\M(3.14,3.39)-------/M(3.14,3.17)-\M(3.14,1.88)-------/M(3.14,3.21)-\M(3.14,3.76)------
--/M(3.14,2.89)-------\M(3.14,3.17)-/M(3.14,3.94)-------\M(3.14,3.21)-/M(3.14,2.06)------
--\M(3.14,2.89)-------/M(3.14,3.26)-\M(3.14,3.94)-------/M(3.14,3.23)-\M(3.14,2.06)------
----------------------\M(3.14,3.26)-/M(3.14,3.02)-------\M(3.14,3.23)-/M(3.14,3.71)------
------------------------------------\M(3.14,3.02)-------/M(3.14,3.36)-\M(3.14,3.71)------
--------------------------------------------------------\M(3.14,3.36)--------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------

--/M(3.14,3.33)--RYPhase(3.14,2.89)-/M(5.55,2.78)--RYPhase(3.14,3.31)-/M(3.14,3.48)
--\M(3.14,3.33)-/M(3.14,3.53)-------\M(5.55,2.78)-/M(3.14,4.48)-------\M(3.14,3.48)
--/M(3.14,3.02)-\M(3.14,3.53)-------/M(0.03,3.31)-\M(3.14,4.48)--------------------
--\M(3.14,3.02)-/M(3.14,3.50)-------\M(0.03,3.31)----------------------------------
--/M(3.14,3.19)-\M(3.14,3.50)------------------------------------------------------
--\M(3.14,3.19)--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---RYPhase(3.09,3.10)-||-------------------------------------------------------------/o--------||
----------------------||---------------------------------------------------/o--------\RY(4.05)-||
----------------------||-----------------------------------------/o--------\RY(3.14)-----------||
----------------------||-------------------------------/o--------\RY(3.14)---------------------||
----------------------||---------------------/o--------\RY(3.14)-------------------------------||
----------------------||-----------/o--------\RY(3.05)-----------------------------------------||
----------------------||-/o--------\RY(3.14)---------------------------------------------------||
----------------------||-\RY(3.14)-------------------------------------------------------------||
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------

---RYPhase(3.12,2.74)-||----------------------------------/RBS(3.77)----------------------
---RYPhase(3.14,3.63)-||-----------------------/RBS(3.09)-\RBS(3.77)-/RBS(6.05)-----------
---RYPhase(3.15,0.71)-||------------/RBS(3.15)-\RBS(3.09)-/RBS(1.07)-\RBS(6.05)-/RBS(3.14)
---RYPhase(3.14,4.66)-||-/RBS(3.14)-\RBS(3.15)-/RBS(3.14)-\RBS(1.07)-/RBS(3.15)-\RBS(3.14)
---RYPhase(1.57,3.22)-||-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.06)-\RBS(3.15)-/RBS(3.15)
---RYPhase(3.06,2.72)-||------------\RBS(3.14)-/RBS(3.32)-\RBS(3.06)-/RBS(3.18)-\RBS(3.15)
---RYPhase(3.14,2.73)-||-----------------------\RBS(3.32)-/RBS(3.13)-\RBS(3.18)-----------
---RYPhase(3.14,3.22)-||----------------------------------\RBS(3.13)----------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------

-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
--/RBS(3.14)-||------------------------------------------------------------------------------
--\RBS(3.14)-||-||--RYPhase(0.00,0.00)-||-/o-----------------------------------------------
-------------||-||--RYPhase(0.00,0.00)-||-\RY(0.00)-/o-------------------------------------
-------------||-||--RYPhase(0.00,0.00)-||-----------\RY(0.00)-/o---------------------------
-------------||-||--RYPhase(0.00,0.00)-||---------------------\RY(0.00)-/o-----------------
----------------||--RYPhase(3.14,3.14)-||-------------------------------\RY(0.00)-/o-------
----------------||--RYPhase(0.00,0.00)-||-----------------------------------------\RY(0.00)
----------------||--RYPhase(0.00,0.00)-||--------------------------------------------------
----------------||--RYPhase(0.00,0.00)-||--------------------------------------------------

---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
----------------------||--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
----------------------||---------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
----------------------||-----------------------------------\M(0.00,0.00)-------/M(0.00,0.00)
----------------------||-------------------------------------------------------\M(0.00,0.00)
----------------------||--------------------------------------------------------------------
--/o------------------||--------------------------------------------------------------------
--\RY(0.00)-/o--------||--------------------------------------------------------------------
------------\RY(0.00)-||--------------------------------------------------------------------

-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
---RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)------
--\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)------
--\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
----------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)------
------------------------------------\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
--------------------------------------------------------\M(0.00,0.00)--------------------

-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
--/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
--\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
--/M(0.00,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)--------------------
--\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)----------------------------------
--/M(0.00,0.00)-\M(0.00,0.00)------------------------------------------------------
--\M(0.00,0.00)--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---RYPhase(0.00,0.00)-||-------------------------------------------------------------/o--------||
----------------------||---------------------------------------------------/o--------\RY(0.00)-||
----------------------||-----------------------------------------/o--------\RY(0.00)-----------||
----------------------||-------------------------------/o--------\RY(0.00)---------------------||
----------------------||---------------------/o--------\RY(0.00)-------------------------------||
----------------------||-----------/o--------\RY(0.00)-----------------------------------------||
----------------------||-/o--------\RY(0.00)---------------------------------------------------||
----------------------||-\RY(0.00)-------------------------------------------------------------||

-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
---RYPhase(0.00,0.00)-||----------------------------------/RBS(3.14)----------------------
---RYPhase(0.00,0.00)-||-----------------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-----------
---RYPhase(0.00,0.00)-||------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)
---RYPhase(0.00,0.00)-||-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)
---RYPhase(0.00,0.00)-||-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)
---RYPhase(0.00,0.00)-||------------\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)
---RYPhase(0.00,0.00)-||-----------------------\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-----------
---RYPhase(0.00,0.00)-||----------------------------------\RBS(3.14)----------------------

-----------------||--RYPhase(4.72,3.19)-||-/o-----------------------------------------------
-----------------||--RYPhase(3.20,3.11)-||-\RY(3.19)-/o-------------------------------------
-----------------||--RYPhase(3.14,3.16)-||-----------\RY(6.28)-/o---------------------------
-----------------||--RYPhase(3.29,3.21)-||---------------------\RY(3.28)-/o-----------------
-------------||--||--RYPhase(3.14,2.63)-||-------------------------------\RY(6.24)-/o-------
-------------||--||--RYPhase(3.14,4.38)-||-----------------------------------------\RY(3.14)
-------------||--||--RYPhase(2.63,3.14)-||--------------------------------------------------
--/RBS(3.14)-||--||--RYPhase(3.14,2.86)-||--------------------------------------------------
--\RBS(3.14)-||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------

----------------------||--RYPhase(2.84,3.06)-/M(3.14,3.28)--RYPhase(3.50,2.85)-/M(3.14,2.96)
----------------------||---------------------\M(3.14,3.28)-/M(3.14,3.08)-------\M(3.14,2.96)
----------------------||-----------------------------------\M(3.14,3.08)-------/M(3.14,3.06)
----------------------||-------------------------------------------------------\M(3.14,3.06)
----------------------||--------------------------------------------------------------------
--/o------------------||--------------------------------------------------------------------
--\RY(2.63)-/o--------||--------------------------------------------------------------------
------------\RY(1.46)-||--------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------

---RYPhase(3.15,3.46)-/M(1.58,3.50)--RYPhase(3.15,2.69)-/M(3.14,3.78)--RYPhase(3.14,2.46)
--/M(3.14,3.10)-------\M(1.58,3.50)-/M(3.14,3.20)-------\M(3.14,3.78)-/M(2.71,2.55)------
--\M(3.14,3.10)-------/M(3.14,3.08)-\M(3.14,3.20)-------/M(3.14,2.67)-\M(2.71,2.55)------
--/M(3.14,3.14)-------\M(3.14,3.08)-/M(3.14,3.00)-------\M(3.14,2.67)-/M(3.09,3.20)------
--\M(3.14,3.14)-------/M(3.14,2.95)-\M(3.14,3.00)-------/M(3.14,3.59)-\M(3.09,3.20)------
----------------------\M(3.14,2.95)-/M(3.14,3.12)-------\M(3.14,3.59)-/M(3.14,2.86)------
------------------------------------\M(3.14,3.12)-------/M(3.14,2.80)-\M(3.14,2.86)------
--------------------------------------------------------\M(3.14,2.80)--------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------

--/M(3.14,2.83)--RYPhase(3.14,3.44)-/M(5.13,3.16)--RYPhase(3.14,3.23)-/M(3.14,2.99)
--\M(3.14,2.83)-/M(3.14,3.02)-------\M(5.13,3.16)-/M(3.14,3.82)-------\M(3.14,2.99)
--/M(3.14,3.38)-\M(3.14,3.02)-------/M(6.28,2.59)-\M(3.14,3.82)--------------------
--\M(3.14,3.38)-/M(3.92,2.84)-------\M(6.28,2.59)----------------------------------
--/M(3.14,3.90)-\M(3.92,2.84)------------------------------------------------------
--\M(3.14,3.90)--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---RYPhase(3.14,3.12)-||-------------------------------------------------------------/o--------||
----------------------||---------------------------------------------------/o--------\RY(3.14)-||
----------------------||-----------------------------------------/o--------\RY(4.79)-----------||
----------------------||-------------------------------/o--------\RY(4.50)---------------------||
----------------------||---------------------/o--------\RY(3.19)-------------------------------||
----------------------||-----------/o--------\RY(2.17)-----------------------------------------||
----------------------||-/o--------\RY(1.50)---------------------------------------------------||
----------------------||-\RY(2.56)-------------------------------------------------------------||
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------

---RYPhase(3.14,3.13)-||----------------------------------/RBS(3.14)-----------------------
---RYPhase(3.14,2.48)-||-----------------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)------------
---RYPhase(2.26,1.32)-||------------/RBS(3.35)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)--/RBS(3.14)
---RYPhase(3.59,2.64)-||-/RBS(3.14)-\RBS(3.35)-/RBS(5.53)-\RBS(3.14)-/RBS(3.14)--\RBS(3.14)
---RYPhase(2.64,3.49)-||-\RBS(3.14)-/RBS(0.63)-\RBS(5.53)-/RBS(6.75)-\RBS(3.14)--/RBS(3.14)
---RYPhase(3.72,2.81)-||------------\RBS(0.63)-/RBS(6.29)-\RBS(6.75)-/RBS(-0.00)-\RBS(3.14)
---RYPhase(3.13,2.93)-||-----------------------\RBS(6.29)-/RBS(5.25)-\RBS(-0.00)-----------
---RYPhase(2.28,3.10)-||----------------------------------\RBS(5.25)-----------------------
--------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------

-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
--/RBS(3.14)-||------------------------------------------------------------------------------
--\RBS(3.14)-||--||--RYPhase(0.00,0.00)-||-/o-----------------------------------------------
-------------||--||--RYPhase(0.00,0.00)-||-\RY(0.00)-/o-------------------------------------
-------------||--||--RYPhase(0.00,0.00)-||-----------\RY(0.00)-/o---------------------------
-------------||--||--RYPhase(0.00,0.00)-||---------------------\RY(0.00)-/o-----------------
-----------------||--RYPhase(0.00,0.00)-||-------------------------------\RY(0.00)-/o-------
-----------------||--RYPhase(0.00,0.00)-||-----------------------------------------\RY(0.00)
-----------------||--RYPhase(0.00,0.00)-||--------------------------------------------------
-----------------||--RYPhase(0.00,0.00)-||--------------------------------------------------

---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
----------------------||--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
----------------------||---------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
----------------------||-----------------------------------\M(0.00,0.00)-------/M(0.00,0.00)
----------------------||-------------------------------------------------------\M(0.00,0.00)
----------------------||--------------------------------------------------------------------
--/o------------------||--------------------------------------------------------------------
--\RY(0.00)-/o--------||--------------------------------------------------------------------
------------\RY(0.00)-||--------------------------------------------------------------------

-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
---RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,3.14)------
--\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)-------/M(1.57,0.00)-\M(0.00,3.14)------
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,3.14)-------\M(1.57,0.00)-/M(0.00,0.00)------
--\M(0.00,0.00)-------/M(1.57,0.00)-\M(0.00,3.14)-------/M(1.57,0.00)-\M(0.00,0.00)------
----------------------\M(1.57,0.00)-/M(0.00,0.00)-------\M(1.57,0.00)-/M(0.00,0.00)------
------------------------------------\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
--------------------------------------------------------\M(0.00,0.00)--------------------

-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
--/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
--\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
--/M(1.57,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)--------------------
--\M(1.57,0.00)-/M(3.14,0.00)-------\M(0.00,0.00)----------------------------------
--/M(0.00,0.00)-\M(3.14,0.00)------------------------------------------------------
--\M(0.00,0.00)--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---RYPhase(0.00,0.00)-||-------------------------------------------------------------/o--------||
----------------------||---------------------------------------------------/o--------\RY(0.00)-||
----------------------||-----------------------------------------/o--------\RY(0.00)-----------||
----------------------||-------------------------------/o--------\RY(0.00)---------------------||
----------------------||---------------------/o--------\RY(0.00)-------------------------------||
----------------------||-----------/o--------\RY(3.14)-----------------------------------------||
----------------------||-/o--------\RY(0.00)---------------------------------------------------||
----------------------||-\RY(0.00)-------------------------------------------------------------||

--------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------
---RYPhase(0.00,0.00)--||----------------------------------/RBS(3.14)----------------------
---RYPhase(0.00,0.00)--||-----------------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-----------
---RYPhase(0.00,0.00)--||------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)
---RYPhase(0.00,0.00)--||-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)
---RYPhase(-1.57,0.00)-||-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)
---RYPhase(0.00,0.00)--||------------\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)
---RYPhase(0.00,0.00)--||-----------------------\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-----------
---RYPhase(0.00,0.00)--||----------------------------------\RBS(3.14)----------------------

-----------------|       
-----------------|       
-----------------|       
-----------------|       
-------------||-| /Probs
-------------||-| |Probs
-------------||-| |Probs
--/RBS(3.14)-||-| |Probs
--\RBS(3.14)-||-| |Probs
-------------||-| |Probs
-------------||-| |Probs
-------------||-| \Probs
\end{lstlisting}
\begin{lstlisting}[
    language=Python,
    basicstyle=\fontsize{5}{6}\ttfamily\selectfont,
    breaklines=false,
    frame=single,
    xleftmargin=0pt,
    xrightmargin=0pt,
    captionpos=b,
    caption={Trained quantum circuit architecture for cheating Bob}
]
 0: -||--RYPhase(3.14,0.00)--||-/o---------------------------------------------------------
 1: -||--RYPhase(0.00,0.00)--||-\RY(0.00)-/o-----------------------------------------------
 2: -||--RYPhase(-1.57,0.00)-||-----------\RY(0.00)-/o-------------------------------------
 3: -||--RYPhase(0.00,0.00)--||---------------------\RY(3.14)-/o---------------------------
 4: -||--RYPhase(0.00,0.00)--||-------------------------------\RY(0.00)-/o-----------------
 5: -||--RYPhase(0.00,0.00)--||-----------------------------------------\RY(0.00)-/o-------
 6: -||--RYPhase(0.00,0.00)--||---------------------------------------------------\RY(0.00)
 7: -||--RYPhase(0.00,0.00)--||------------------------------------------------------------
 8: -----------------------------------------------------------------------------------------
 9: -----------------------------------------------------------------------------------------
10: -----------------------------------------------------------------------------------------
11: -----------------------------------------------------------------------------------------

------------||--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
------------||---------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
------------||-----------------------------------\M(0.00,0.00)-------/M(0.00,0.00)
------------||-------------------------------------------------------\M(0.00,0.00)
------------||--------------------------------------------------------------------
------------||--------------------------------------------------------------------
--/o--------||--------------------------------------------------------------------
--\RY(0.00)-||--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)---RYPhase(0.00,0.00)
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,3.14)-------\M(0.00,0.00)--/M(0.00,0.00)------
--\M(0.00,0.00)-------/M(1.57,0.00)-\M(0.00,3.14)-------/M(-1.57,0.00)-\M(0.00,0.00)------
--/M(3.14,0.00)-------\M(1.57,0.00)-/M(0.00,0.00)-------\M(-1.57,0.00)-/M(0.00,3.14)------
--\M(3.14,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)-------/M(1.57,0.00)--\M(0.00,3.14)------
----------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(1.57,0.00)--/M(0.00,0.00)------
------------------------------------\M(0.00,0.00)-------/M(0.00,0.00)--\M(0.00,0.00)------
--------------------------------------------------------\M(0.00,0.00)---------------------
------------------------------------------------------------------------------------------
------------------------------------------------------------------------------------------
------------------------------------------------------------------------------------------
------------------------------------------------------------------------------------------

--/M(0.00,0.00)---RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
--\M(0.00,0.00)--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
--/M(0.00,0.00)--\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)--------------------
--\M(0.00,0.00)--/M(0.00,0.00)-------\M(0.00,0.00)----------------------------------
--/M(-1.57,0.00)-\M(0.00,0.00)------------------------------------------------------
--\M(-1.57,0.00)--------------------------------------------------------------------
------------------------------------------------------------------------------------
------------------------------------------------------------------------------------
------------------------------------------------------------------------------------
------------------------------------------------------------------------------------
------------------------------------------------------------------------------------
------------------------------------------------------------------------------------

---RYPhase(0.00,0.00)--||------------------------------------------------------------/o--------||
----------------------||---------------------------------------------------/o--------\RY(0.00)-||
----------------------||-----------------------------------------/o--------\RY(0.00)-----------||
----------------------||-------------------------------/o--------\RY(0.00)---------------------||
----------------------||---------------------/o--------\RY(0.00)-------------------------------||
----------------------||-----------/o--------\RY(0.00)-----------------------------------------||
----------------------||-/o--------\RY(0.00)---------------------------------------------------||
----------------------||-\RY(0.00)-------------------------------------------------------------||
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------

---RYPhase(0.00,0.00)-||----------------------------------/RBS(0.00)----------------------
---RYPhase(0.00,0.00)-||-----------------------/RBS(0.00)-\RBS(0.00)-/RBS(0.00)-----------
---RYPhase(0.00,0.00)-||------------/RBS(0.00)-\RBS(0.00)-/RBS(0.00)-\RBS(0.00)-/RBS(0.00)
---RYPhase(0.00,0.00)-||-/RBS(0.00)-\RBS(0.00)-/RBS(0.00)-\RBS(0.00)-/RBS(0.00)-\RBS(0.00)
---RYPhase(0.00,0.00)-||-\RBS(0.00)-/RBS(0.00)-\RBS(0.00)-/RBS(0.00)-\RBS(0.00)-/RBS(0.00)
---RYPhase(0.00,0.00)-||------------\RBS(0.00)-/RBS(0.00)-\RBS(0.00)-/RBS(0.00)-\RBS(0.00)
---RYPhase(0.00,0.00)-||-----------------------\RBS(0.00)-/RBS(0.00)-\RBS(0.00)-----------
---RYPhase(0.00,0.00)-||----------------------------------\RBS(0.00)----------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------

-------------||---------------------------------------------------------------------------------
-------------||---------------------------------------------------------------------------------
-------------||---------------------------------------------------------------------------------
--/RBS(0.00)-||---------------------------------------------------------------------------------
--\RBS(0.00)-||--||--RYPhase(-0.00,-0.00)-||-/o------------------------------------------------
-------------||--||--RYPhase(-0.01,0.00)--||-\RY(0.02)-/o--------------------------------------
-------------||--||--RYPhase(1.44,0.13)---||-----------\RY(0.18)-/o----------------------------
-------------||--||--RYPhase(-0.00,-0.00)-||---------------------\RY(0.00)-/o------------------
-----------------||--RYPhase(0.00,-0.00)--||-------------------------------\RY(-0.00)-/o-------
-----------------||--RYPhase(-0.00,-0.00)-||------------------------------------------\RY(0.00)
-----------------||--RYPhase(0.00,-0.00)--||---------------------------------------------------
-----------------||--RYPhase(-0.00,0.00)--||---------------------------------------------------

-------------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------------
-----------------------||--RYPhase(-0.00,0.00)-/M(3.13,-0.17)--RYPhase(0.02,0.06)-/M(0.03,0.00)-
-----------------------||----------------------\M(3.13,-0.17)-/M(0.96,0.98)-------\M(0.03,0.00)-
-----------------------||-------------------------------------\M(0.96,0.98)-------/M(-0.00,0.03)
-----------------------||---------------------------------------------------------\M(-0.00,0.03)
-----------------------||-----------------------------------------------------------------------
--/o-------------------||-----------------------------------------------------------------------
--\RY(0.00)-/o---------||-----------------------------------------------------------------------
------------\RY(-0.00)-||-----------------------------------------------------------------------

-----------------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------------
---RYPhase(0.02,0.10)-/M(-0.04,-0.01)--RYPhase(0.02,0.09)-/M(1.12,0.08)----RYPhase(-0.30,-0.01)
--/M(1.16,1.03)-------\M(-0.04,-0.01)-/M(0.96,1.10)-------\M(1.12,0.08)---/M(0.08,0.04)--------
--\M(1.16,1.03)-------/M(-0.01,0.05)--\M(0.96,1.10)-------/M(0.71,0.05)---\M(0.08,0.04)--------
--/M(0.00,0.00)-------\M(-0.01,0.05)--/M(-0.00,-0.00)-----\M(0.71,0.05)---/M(0.29,0.00)--------
--\M(0.00,0.00)-------/M(0.00,0.00)---\M(-0.00,-0.00)-----/M(0.00,0.00)---\M(0.29,0.00)--------
----------------------\M(0.00,0.00)---/M(-0.00,0.00)------\M(0.00,0.00)---/M(-0.00,0.00)-------
--------------------------------------\M(-0.00,0.00)------/M(-0.00,-0.00)-\M(-0.00,0.00)-------
----------------------------------------------------------\M(-0.00,-0.00)----------------------

-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
--/M(1.75,0.03)---RYPhase(-0.72,0.27)-/M(0.36,-0.13)--RYPhase(-0.71,0.52)-/M(-0.48,-0.21)
--\M(1.75,0.03)--/M(-0.07,-0.07)------\M(0.36,-0.13)-/M(0.05,0.08)--------\M(-0.48,-0.21)
--/M(1.00,0.03)--\M(-0.07,-0.07)------/M(1.13,0.02)--\M(0.05,0.08)-----------------------
--\M(1.00,0.03)--/M(0.73,-0.00)-------\M(1.13,0.02)--------------------------------------
--/M(0.00,-0.00)-\M(0.73,-0.00)----------------------------------------------------------
--\M(0.00,-0.00)-------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------

----------------------------------------------------------------------------------------------------
----------------------------------------------------------------------------------------------------
----------------------------------------------------------------------------------------------------
----------------------------------------------------------------------------------------------------
---RYPhase(-0.19,0.42)-||-----------------------------------------------------------------/o-------
-----------------------||------------------------------------------------------/o---------\RY(0.08)
-----------------------||-------------------------------------------/o---------\RY(-0.00)----------
-----------------------||--------------------------------/o---------\RY(-0.01)---------------------
-----------------------||----------------------/o--------\RY(-0.00)--------------------------------
-----------------------||-----------/o---------\RY(0.00)-------------------------------------------
-----------------------||-/o--------\RY(-0.00)-----------------------------------------------------
-----------------------||-\RY(0.00)----------------------------------------------------------------

---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
--||--RYPhase(0.42,0.42)---||-----------------------------------/RBS(0.24)-----------------------
--||--RYPhase(-0.06,0.04)--||-----------------------/RBS(-0.00)-\RBS(0.24)-/RBS(-0.02)-----------
--||--RYPhase(0.01,-0.01)--||------------/RBS(0.30)-\RBS(-0.00)-/RBS(0.19)-\RBS(-0.02)-/RBS(0.08)
--||--RYPhase(-0.00,0.00)--||-/RBS(0.58)-\RBS(0.30)-/RBS(0.64)--\RBS(0.19)-/RBS(0.65)--\RBS(0.08)
--||--RYPhase(-0.00,0.00)--||-\RBS(0.58)-/RBS(0.00)-\RBS(0.64)--/RBS(0.00)-\RBS(0.65)--/RBS(0.00)
--||--RYPhase(-0.00,-0.00)-||------------\RBS(0.00)-/RBS(-0.00)-\RBS(0.00)-/RBS(-0.00)-\RBS(0.00)
--||--RYPhase(-0.00,0.00)--||-----------------------\RBS(-0.00)-/RBS(0.00)-\RBS(-0.00)-----------
--||--RYPhase(0.00,-0.00)--||-----------------------------------\RBS(0.00)-----------------------

-----------------||--RYPhase(0.00,0.00)-||-/o-----------------------------------------------
-----------------||--RYPhase(0.00,0.00)-||-\RY(0.00)-/o-------------------------------------
-----------------||--RYPhase(0.00,0.00)-||-----------\RY(0.00)-/o---------------------------
-----------------||--RYPhase(0.00,0.00)-||---------------------\RY(0.00)-/o-----------------
-------------||--||--RYPhase(0.00,0.00)-||-------------------------------\RY(0.00)-/o-------
-------------||--||--RYPhase(0.00,0.00)-||-----------------------------------------\RY(0.00)
-------------||--||--RYPhase(0.00,0.00)-||--------------------------------------------------
--/RBS(0.65)-||--||--RYPhase(0.00,0.00)-||--------------------------------------------------
--\RBS(0.65)-||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------

----------------------||--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
----------------------||---------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
----------------------||-----------------------------------\M(0.00,0.00)-------/M(0.00,0.00)
----------------------||-------------------------------------------------------\M(0.00,0.00)
----------------------||--------------------------------------------------------------------
--/o------------------||--------------------------------------------------------------------
--\RY(0.00)-/o--------||--------------------------------------------------------------------
------------\RY(0.00)-||--------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------

---RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)------
--\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
--/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)------
--\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
----------------------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)------
------------------------------------\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)------
--------------------------------------------------------\M(0.00,0.00)--------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------

--/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)
--\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)
--/M(0.00,0.00)-\M(0.00,0.00)-------/M(0.00,0.00)-\M(0.00,0.00)--------------------
--\M(0.00,0.00)-/M(0.00,0.00)-------\M(0.00,0.00)----------------------------------
--/M(0.00,0.00)-\M(0.00,0.00)------------------------------------------------------
--\M(0.00,0.00)--------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------
-----------------------------------------------------------------------------------

---RYPhase(0.00,0.00)--||------------------------------------------------------------/o--------||
----------------------||---------------------------------------------------/o--------\RY(0.00)-||
----------------------||-----------------------------------------/o--------\RY(0.00)-----------||
----------------------||-------------------------------/o--------\RY(0.00)---------------------||
----------------------||---------------------/o--------\RY(0.00)-------------------------------||
----------------------||-----------/o--------\RY(0.00)-----------------------------------------||
----------------------||-/o--------\RY(0.00)---------------------------------------------------||
----------------------||-\RY(0.00)-------------------------------------------------------------||
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------
---------------------------------------------------------------------------------------------------

---RYPhase(0.00,0.00)-||----------------------------------/RBS(3.14)----------------------
---RYPhase(0.00,0.00)-||-----------------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-----------
---RYPhase(0.00,0.00)-||------------/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)
---RYPhase(0.00,0.00)-||-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)
---RYPhase(0.00,0.00)-||-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)
---RYPhase(0.00,0.00)-||------------\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-/RBS(3.14)-\RBS(3.14)
---RYPhase(0.00,0.00)-||-----------------------\RBS(3.14)-/RBS(3.14)-\RBS(3.14)-----------
---RYPhase(0.00,0.00)-||----------------------------------\RBS(3.14)----------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------

-------------||------------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------------
-------------||------------------------------------------------------------------------------------
--/RBS(3.14)-||------------------------------------------------------------------------------------
--\RBS(3.14)-||--||--RYPhase(-0.00,0.00)--||-/o---------------------------------------------------
-------------||--||--RYPhase(-0.00,-0.00)-||-\RY(0.00)-/o-----------------------------------------
-------------||--||--RYPhase(0.00,0.00)---||-----------\RY(-0.00)-/o------------------------------
-------------||--||--RYPhase(0.00,0.00)---||----------------------\RY(-0.00)-/o-------------------
-----------------||--RYPhase(0.00,0.00)---||---------------------------------\RY(-0.00)-/o--------
-----------------||--RYPhase(-0.00,-0.00)-||--------------------------------------------\RY(-0.00)
-----------------||--RYPhase(-0.00,0.00)--||------------------------------------------------------
-----------------||--RYPhase(-0.00,-0.00)-||------------------------------------------------------

--------------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------------
--------------------------------------------------------------------------------------------------
------------------------||--RYPhase(0.00,0.00)-/M(-0.00,-0.00)--RYPhase(0.00,0.00)-/M(0.00,0.00)-
------------------------||---------------------\M(-0.00,-0.00)-/M(-0.00,-0.00)-----\M(0.00,0.00)-
------------------------||-------------------------------------\M(-0.00,-0.00)-----/M(0.00,-0.00)
------------------------||---------------------------------------------------------\M(0.00,-0.00)
------------------------||-----------------------------------------------------------------------
--/o--------------------||-----------------------------------------------------------------------
--\RY(-0.00)-/o---------||-----------------------------------------------------------------------
-------------\RY(-0.00)-||-----------------------------------------------------------------------

-------------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------------
---RYPhase(0.00,-0.00)-/M(0.00,0.00)----RYPhase(-0.00,-0.00)-/M(0.00,-0.00)--RYPhase(-0.00,-0.00)
--/M(-0.00,-0.00)------\M(0.00,0.00)---/M(-0.00,-0.00)-------\M(0.00,-0.00)-/M(-0.00,-0.00)------
--\M(-0.00,-0.00)------/M(-0.00,-0.00)-\M(-0.00,-0.00)-------/M(0.00,-0.00)-\M(-0.00,-0.00)------
--/M(-0.00,0.00)-------\M(-0.00,-0.00)-/M(-0.00,-0.00)-------\M(0.00,-0.00)-/M(-0.00,0.00)-------
--\M(-0.00,0.00)-------/M(-0.00,0.00)--\M(-0.00,-0.00)-------/M(0.00,0.00)--\M(-0.00,0.00)-------
-----------------------\M(-0.00,0.00)--/M(0.00,-0.00)--------\M(0.00,0.00)--/M(-0.00,-0.00)------
---------------------------------------\M(0.00,-0.00)--------/M(0.00,-0.00)-\M(-0.00,-0.00)------
-------------------------------------------------------------\M(0.00,-0.00)----------------------

-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
--/M(0.00,-0.00)---RYPhase(-0.00,0.00)-/M(-0.00,0.00)--RYPhase(-0.00,-0.00)-/M(0.00,0.00)
--\M(0.00,-0.00)--/M(-0.00,0.00)-------\M(-0.00,0.00)-/M(0.00,0.00)---------\M(0.00,0.00)
--/M(-0.00,-0.00)-\M(-0.00,0.00)-------/M(-0.00,0.00)-\M(0.00,0.00)----------------------
--\M(-0.00,-0.00)-/M(0.00,0.00)--------\M(-0.00,0.00)------------------------------------
--/M(0.00,-0.00)--\M(0.00,0.00)----------------------------------------------------------
--\M(0.00,-0.00)-------------------------------------------------------------------------
-----------------------------------------------------------------------------------------
-----------------------------------------------------------------------------------------

-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
-------------------------------------------------------------------------------------------
---RYPhase(0.00,-0.00)-||-----------------------------------------------------------------
-----------------------||-------------------------------------------------------/o--------
-----------------------||--------------------------------------------/o---------\RY(-0.00)
-----------------------||----------------------------------/o--------\RY(-0.00)-----------
-----------------------||-----------------------/o---------\RY(0.00)----------------------
-----------------------||------------/o---------\RY(-0.00)--------------------------------
-----------------------||-/o---------\RY(-0.00)-------------------------------------------
-----------------------||-\RY(-0.00)------------------------------------------------------

----------------------------------------------------------------------------------------------------
----------------------------------------------------------------------------------------------------
----------------------------------------------------------------------------------------------------
----------------------------------------------------------------------------------------------------
--/o---------||--RYPhase(0.00,0.00)---||------------------------------------/RBS(0.00)------------
--\RY(-0.00)-||--RYPhase(0.00,0.00)---||------------------------/RBS(-0.00)-\RBS(0.00)--/RBS(0.00)
-------------||--RYPhase(0.00,0.00)---||------------/RBS(-0.00)-\RBS(-0.00)-/RBS(-0.00)-\RBS(0.00)
-------------||--RYPhase(0.00,-0.00)--||-/RBS(0.00)-\RBS(-0.00)-/RBS(0.00)--\RBS(-0.00)-/RBS(0.00)
-------------||--RYPhase(0.00,0.00)---||-\RBS(0.00)-/RBS(0.00)--\RBS(0.00)--/RBS(-0.00)-\RBS(0.00)
-------------||--RYPhase(0.00,-0.00)--||------------\RBS(0.00)--/RBS(0.00)--\RBS(-0.00)-/RBS(0.00)
-------------||--RYPhase(0.00,0.00)---||------------------------\RBS(0.00)--/RBS(-0.00)-\RBS(0.00)
-------------||--RYPhase(-0.00,-0.00)-||------------------------------------\RBS(-0.00)-----------

-----------------------------| /Probs
-----------------------------| |Probs
-----------------------------| |Probs
-----------------------------| \Probs
-------------------------||-|       
-------------------------||-|       
--/RBS(0.00)-------------||-|       
--\RBS(0.00)-/RBS(-0.00)-||-|       
--/RBS(0.00)-\RBS(-0.00)-||-|       
--\RBS(0.00)-------------||-|       
-------------------------||-|       
-------------------------||-|   
\end{lstlisting}
